Coordinating Drop-Off Locations and Pickup Routes: A Budget-Constrained Routing Perspective

We introduce in this paper a new variant of a location routing problem, to decide, the number and location of drop-off points to install based on the demands of a set of pick-up points, according to a given set-up budget for installing drop-off points. A single vehicle is in charge for all pick-up and drop-off operations, and the solution cost is associated with its route, which must also be decided. We provide a general and flexible mathematical optimization based approach for solving the problem that has some peculiarities to assure that the demand is adequately picked up, that some pickup points can be visited multiple times, that the capacity of the vehicle is respected, or that the vehicle is capable to implement the path or tour in the obtained solution. We report the results of a extense battery of experiments to validate our proposal on synthetic instances, and provide some insighs on the usefulness of our approach in practical applications.

==> graph_ex0.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (A1) at (1,6);
\coordinate (A2) at (4,6);
\coordinate (A3) at (6,7);
\coordinate (A4) at (3,4);
\coordinate (A5) at (5,1);
\coordinate (A6) at (2,2);
\coordinate (B1) at (2,5);
\coordinate (B2) at (6,4);
\coordinate (B3) at (3,1);
\coordinate (B4) at (1,1);
\coordinate (B5) at (5,3);

\node[circle,draw,inner sep=0.5pt](A-1) at (A1) {\tiny $a_1$};
\node[circle,draw,inner sep=0.5pt](A-2) at (A2) {\tiny $a_2$};
\node[circle,draw,inner sep=0.5pt](A-3) at (A3) {\tiny $a_3$};
\node[circle,draw,inner sep=0.5pt](A-4) at (A4) {\tiny $a_4$};
\node[circle,draw,inner sep=0.5pt](A-5) at (A5) {\tiny $a_5$};
\node[circle,draw,inner sep=0.5pt](A-6) at (A6) {\tiny $a_6$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-1) at (B1) {\tiny $b_1$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-2) at (B2) {\tiny $b_2$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-3) at (B3) {\tiny $b_3$};
\node[rectangle,draw, inner sep=1pt](B-4) at (B4) {\tiny $b_4$};
\node[rectangle,draw, inner sep=1pt](B-5) at (B5) {\tiny $b_5$};

\node[above, inner sep=1.5pt, label=90:{\tiny \phantom{50}}] at (A-3) {};

\draw[->, arrows={-Stealth}] (B-1)--(A-1);
\draw[->, arrows={-Stealth}] (A-1)  to[out=270,in=170] (B-1);
\draw[->, arrows={-Stealth}] (B-1)--(A-2);
\draw[->, arrows={-Stealth}] (A-2)--(B-2);
\draw[->, arrows={-Stealth}] (B-2)--(A-3);
\draw[->, arrows={-Stealth}] (A-3)--(A-2);
\draw[->, arrows={-Stealth}] (A-2)--(A-4);
\draw[->, arrows={-Stealth}] (A-4)--(B-2);
\draw[->, arrows={-Stealth}] (B-2)--(A-5);
\draw[->, arrows={-Stealth}] (A-5)--(B-3);
\draw[->, arrows={-Stealth}] (B-3)--(A-6);
\draw[->, arrows={-Stealth}] (A-6)--(A-4);
\draw[->, arrows={-Stealth}] (A-4)--(B-3);
\end{tikzpicture}

==> graph_ex1.tex <==
\begin{tikzpicture}[scale=1.1]
\coordinate (A1) at (1,6);
\coordinate (A2) at (4,6);
\coordinate (A3) at (6,7);
\coordinate (A4) at (3,4);
\coordinate (A5) at (5,1);
\coordinate (A6) at (2,2);
\coordinate (B1) at (2,5);
\coordinate (B2) at (6,4);
\coordinate (B3) at (3,1);
\coordinate (B4) at (1,1);
\coordinate (B5) at (5,3);

\node[circle,draw,inner sep=0.5pt](A-1) at (A1) {\tiny $a_1$};
\node[circle,draw,inner sep=0.5pt](A-2) at (A2) {\tiny $a_2$};
\node[circle,draw,inner sep=0.5pt](A-3) at (A3) {\tiny $a_3$};
\node[circle,draw,inner sep=0.5pt](A-4) at (A4) {\tiny $a_4$};
\node[circle,draw,inner sep=0.5pt](A-5) at (A5) {\tiny $a_5$};
\node[circle,draw,inner sep=0.5pt](A-6) at (A6) {\tiny $a_6$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-1) at (B1) {\tiny $b_1$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-2) at (B2) {\tiny $b_2$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-3) at (B3) {\tiny $b_3$};
\node[rectangle,draw, inner sep=1pt](B-4) at (B4) {\tiny $b_4$};
\node[rectangle,draw, inner sep=1pt](B-5) at (B5) {\tiny $b_5$};

\draw[->, arrows={-Stealth}] (B-1)--(A-1);
\draw[->, arrows={-Stealth}] (A-1)--(A-2);
\draw[->, arrows={-Stealth}] (A-2)--(B-2);
\draw[->, arrows={-Stealth}] (B-2)--(A-3);
\draw[->, arrows={-Stealth}] (A-3)--(A-2);
\draw[->, arrows={-Stealth}] (A-2)--(A-4);
\draw[->, arrows={-Stealth}] (A-4)--(B-2);
\draw[->, arrows={-Stealth}] (B-2)--(A-5);
\draw[->, arrows={-Stealth}] (A-5)--(B-3);
\draw[->, arrows={-Stealth}] (B-3)--(A-6);
\draw[->, arrows={-Stealth}] (A-6)--(A-4);
\draw[->, arrows={-Stealth}] (A-4)--(B-1);
\end{tikzpicture}

==> graph_ex2.tex <==
\begin{tikzpicture}[scale=1.1]
\coordinate (A1) at (1,6);
\coordinate (A2) at (4,6);
\coordinate (A3) at (6,7);
\coordinate (A4) at (3,4);
\coordinate (A5) at (5,1);
\coordinate (A6) at (2,2);
\coordinate (B1) at (2,5);
\coordinate (B2) at (6,4);
\coordinate (B3) at (3,1);
\coordinate (B4) at (1,1);
\coordinate (B5) at (5,3);

\node[circle,draw,inner sep=0.5pt](A-1) at (A1) {\tiny $a_1$};
\node[circle,draw,inner sep=0.5pt](A-2) at (A2) {\tiny $a_2$};
\node[circle,draw,inner sep=0.5pt](A-3) at (A3) {\tiny $a_3$};
\node[circle,draw,inner sep=0.5pt](A-4) at (A4) {\tiny $a_4$};
\node[circle,draw,inner sep=0.5pt](A-5) at (A5) {\tiny $a_5$};
\node[circle,draw,inner sep=0.5pt](A-6) at (A6) {\tiny $a_6$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-1) at (B1) {\tiny $b_1$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-2) at (B2) {\tiny $b_2$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-3) at (B3) {\tiny $b_3$};
\node[rectangle,draw, inner sep=1pt](B-4) at (B4) {\tiny $b_4$};
\node[rectangle,draw, inner sep=1pt](B-5) at (B5) {\tiny $b_5$};

%\draw[->, arrows={-Stealth}] (B-1)--(A-1);
\draw[->, arrows={-Stealth}] (A-1)--(B-1);
%\draw[->, arrows={-Stealth}] (A-1)--(A-2);
\draw[->, arrows={-Stealth}] (A-2)--(A-1);
%\draw[->, arrows={-Stealth}] (A-2)--(B-2);
\draw[->, arrows={-Stealth}] (B-2)--(A-2);
\draw[->, arrows={-Stealth}] (A-3) to[out=220,in=110] (B-2);
\draw[->, arrows={-Stealth}] (B-2) -- (A-3);
%\draw[->, arrows={-Stealth}] (A-3) to[out=-50,in=70] (B-2);
%\draw[->, arrows={-Stealth}] (B-2)--(A-5);
\draw[->, arrows={-Stealth}] (A-5)--(B-2);
%\draw[->, arrows={-Stealth}] (A-5)--(B-3);
\draw[->, arrows={-Stealth}] (B-3)--(A-5);
\draw[->, arrows={-Stealth}] (B-3)--(A-6);
\draw[->, arrows={-Stealth}] (A-6)--(A-4);
\draw[->, arrows={-Stealth}] (A-4)--(B-3);
\end{tikzpicture}

==> graph_ex3.tex <==
\begin{tikzpicture}[scale=1.1]
\coordinate (A1) at (1,6);
\coordinate (A2) at (4,6);
\coordinate (A3) at (6,7);
\coordinate (A4) at (3,4);
\coordinate (A5) at (5,1);
\coordinate (A6) at (2,2);
\coordinate (B1) at (2,5);
\coordinate (B2) at (6,4);
\coordinate (B3) at (3,1);
\coordinate (B4) at (1,1);
\coordinate (B5) at (5,3);

\node[circle,draw,inner sep=0.5pt](A-1) at (A1) {\tiny $a_1$};
\node[circle,draw,inner sep=0.5pt](A-2) at (A2) {\tiny $a_2$};
\node[circle,draw,inner sep=0.5pt](A-3) at (A3) {\tiny $a_3$};
\node[circle,draw,inner sep=0.5pt](A-4) at (A4) {\tiny $a_4$};
\node[circle,draw,inner sep=0.5pt](A-5) at (A5) {\tiny $a_5$};
\node[circle,draw,inner sep=0.5pt](A-6) at (A6) {\tiny $a_6$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-1) at (B1) {\tiny $b_1$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-2) at (B2) {\tiny $b_2$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-3) at (B3) {\tiny $b_3$};
\node[rectangle,draw, inner sep=1pt](B-4) at (B4) {\tiny $b_4$};
\node[rectangle,draw, inner sep=1pt](B-5) at (B5) {\tiny $b_5$};

\draw[->, arrows={-Stealth}] (B-1)--(A-1);
\draw[->, arrows={-Stealth}] (A-1)--(A-2);
\draw[->, arrows={-Stealth}] (A-2)--(A-3);
\draw[->, arrows={-Stealth}] (A-3) -- (B-2);
\draw[->, arrows={-Stealth}] (B-2)--(A-4);
\draw[->, arrows={-Stealth}] (A-4)--(A-5);
\draw[->, arrows={-Stealth}] (A-5)--(B-3);
\draw[->, arrows={-Stealth}] (B-3)--(A-6);
\draw[->, arrows={-Stealth}] (A-6)--(A-4);
\draw[->, arrows={-Stealth}] (A-4)--(B-1);
\end{tikzpicture}

==> graph_ex4.tex <==
\begin{tikzpicture}[scale=1.1]
\coordinate (A1) at (1,6);
\coordinate (A2) at (4,6);
\coordinate (A3) at (6,7);
\coordinate (A4) at (3,4);
\coordinate (A5) at (5,1);
\coordinate (A6) at (2,2);
\coordinate (B1) at (2,5);
\coordinate (B2) at (6,4);
\coordinate (B3) at (3,1);
\coordinate (B4) at (1,1);
\coordinate (B5) at (5,3);

\node[circle,draw,inner sep=0.5pt](A-1) at (A1) {\tiny $a_1$};
\node[circle,draw,inner sep=0.5pt](A-2) at (A2) {\tiny $a_2$};
\node[circle,draw,inner sep=0.5pt](A-3) at (A3) {\tiny $a_3$};
\node[circle,draw,inner sep=0.5pt](A-4) at (A4) {\tiny $a_4$};
\node[circle,draw,inner sep=0.5pt](A-5) at (A5) {\tiny $a_5$};
\node[circle,draw,inner sep=0.5pt](A-6) at (A6) {\tiny $a_6$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-1) at (B1) {\tiny $b_1$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-2) at (B2) {\tiny $b_2$};
\node[rectangle,draw, fill=gray!10, inner sep=1.5pt](B-3) at (B3) {\tiny $b_3$};
\node[rectangle,draw, inner sep=1pt](B-4) at (B4) {\tiny $b_4$};
\node[rectangle,draw, inner sep=1pt](B-5) at (B5) {\tiny $b_5$};

\draw[->, arrows={-Stealth}] (B-1)--(A-1);
\draw[->, arrows={-Stealth}] (A-1)--(A-2);
\draw[->, arrows={-Stealth}] (A-2)--(A-3);
\draw[->, arrows={-Stealth}] (A-3) -- (B-2);
\draw[->, arrows={-Stealth}] (B-2)--(A-4);
\draw[->, arrows={-Stealth}] (A-4)--(A-5);
\draw[->, arrows={-Stealth}] (A-5)--(B-3);
\draw[->, arrows={-Stealth}] (B-3)--(A-6);
\draw[->, arrows={-Stealth}] (A-6)--(B-1);
\end{tikzpicture}

==> graph_ex_instance.tex <==
\begin{tikzpicture}[scale=1]
\coordinate (A1) at (1,6);
\coordinate (A2) at (4,6);
\coordinate (A3) at (6,7);
\coordinate (A4) at (3,4);
\coordinate (A5) at (5,1);
\coordinate (A6) at (2,2);
\coordinate (B1) at (2,5);
\coordinate (B2) at (6,4);
\coordinate (B3) at (3,1);
\coordinate (B4) at (1,1);
\coordinate (B5) at (5,3);

\node[circle,draw,inner sep=0.5pt](A-1) at (A1) {\tiny $a_1$};
\node[circle,draw,inner sep=0.5pt](A-2) at (A2) {\tiny $a_2$};
\node[circle,draw,inner sep=0.5pt](A-3) at (A3) {\tiny $a_3$};
\node[circle,draw,inner sep=0.5pt](A-4) at (A4) {\tiny $a_4$};
\node[circle,draw,inner sep=0.5pt](A-5) at (A5) {\tiny $a_5$};
\node[circle,draw,inner sep=0.5pt](A-6) at (A6) {\tiny $a_6$};
\node[rectangle,draw, inner sep=1.5pt](B-1) at (B1) {\tiny $b_1$};
\node[rectangle,draw, inner sep=1.5pt](B-2) at (B2) {\tiny $b_2$};
\node[rectangle,draw, inner sep=1.5pt](B-3) at (B3) {\tiny $b_3$};
\node[rectangle,draw, inner sep=1pt](B-4) at (B4) {\tiny $b_4$};
\node[rectangle,draw, inner sep=1pt](B-5) at (B5) {\tiny $b_5$};

\node[above, inner sep=1.5pt, label=90:{\tiny $50$}] at (A-1) {};
\node[above,  inner sep=1.5pt,label=90:{\tiny $50$}] at (A-2) {};
\node[above,  inner sep=1.5pt,label=90:{\tiny $50$}] at (A-3) {};
\node[above,  inner sep=1.5pt,label=90:{\tiny $50$}] at (A-4) {};
\node[above,  inner sep=1.5pt,label=90:{\tiny $50$}] at (A-5) {};
\node[above,  inner sep=1.5pt,label=90:{\tiny $50$}] at (A-6) {};

% \draw[->, arrows={-Stealth}] (B-1)--(A-1);
% \draw[->, arrows={-Stealth}] (A-1)--(A-2);
% \draw[->, arrows={-Stealth}] (A-2)--(B-2);
% \draw[->, arrows={-Stealth}] (B-2)--(A-3);
% \draw[->, arrows={-Stealth}] (A-3)--(A-2);
% \draw[->, arrows={-Stealth}] (A-2)--(A-4);
% \draw[->, arrows={-Stealth}] (A-4)--(B-2);
% \draw[->, arrows={-Stealth}] (B-2)--(A-5);
% \draw[->, arrows={-Stealth}] (A-5)--(B-3);
% \draw[->, arrows={-Stealth}] (B-3)--(A-6);
% \draw[->, arrows={-Stealth}] (A-6)--(A-4);
% \draw[->, arrows={-Stealth}] (A-4)--(B-3);
\end{tikzpicture}
